Detecting Anomalous Event Sequences with Temporal Point Processes

Automatically detecting anomalies in event data can provide substantial value in domains such as healthcare, DevOps, and information security. In this paper, we frame the problem of detecting anomalous continuous-time event sequences as out-of-distribution (OoD) detection for temporal point processes (TPPs). First, we show how this problem can be approached using goodness-of-fit (GoF) tests. We then demonstrate the limitations of popular GoF statistics for TPPs and propose a new test that addresses these shortcomings. The proposed method can be combined with various TPP models, such as neural TPPs, and is easy to implement. In our experiments, we show that the proposed statistic excels at both traditional GoF testing, as well as at detecting anomalies in simulated and real-world data.

==> fig/gof_vs_ood.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.536667in}{1.830012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.536667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.536667in}{1.830012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.830012in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.436667in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.436667in}{1.730012in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{1.730012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921714in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.921714in}{1.730012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.921714in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933369in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.933369in}{1.730012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.933369in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.436667in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.272454in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.675552in}}%
\pgfpathlineto{\pgfqpoint{2.436667in}{0.675552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.627326in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{1.030424in}}%
\pgfpathlineto{\pgfqpoint{2.436667in}{1.030424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.982199in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{1.385297in}}%
\pgfpathlineto{\pgfqpoint{2.436667in}{1.385297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.337072in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365303in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.431061in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.431061in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{0.365303in}{0.346007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431061in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.496818in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.496818in}{0.383999in}}%
\pgfpathlineto{\pgfqpoint{0.431061in}{0.383999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496818in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.562576in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.562576in}{0.424805in}}%
\pgfpathlineto{\pgfqpoint{0.496818in}{0.424805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562576in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.628334in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.628334in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{0.562576in}{0.482496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628334in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.694091in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.694091in}{0.516267in}}%
\pgfpathlineto{\pgfqpoint{0.628334in}{0.516267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694091in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.759849in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.759849in}{0.628836in}}%
\pgfpathlineto{\pgfqpoint{0.694091in}{0.628836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759849in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.825606in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.825606in}{0.579587in}}%
\pgfpathlineto{\pgfqpoint{0.759849in}{0.579587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825606in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.891364in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.891364in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{0.825606in}{0.682306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891364in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.957121in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.957121in}{0.723112in}}%
\pgfpathlineto{\pgfqpoint{0.891364in}{0.723112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957121in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.022879in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.022879in}{0.755475in}}%
\pgfpathlineto{\pgfqpoint{0.957121in}{0.755475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022879in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.088637in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.088637in}{0.734369in}}%
\pgfpathlineto{\pgfqpoint{1.022879in}{0.734369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088637in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.154394in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.154394in}{0.697784in}}%
\pgfpathlineto{\pgfqpoint{1.088637in}{0.697784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154394in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.220152in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.220152in}{0.666827in}}%
\pgfpathlineto{\pgfqpoint{1.154394in}{0.666827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220152in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.285909in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.285909in}{0.648535in}}%
\pgfpathlineto{\pgfqpoint{1.220152in}{0.648535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285909in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.351667in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.351667in}{0.614764in}}%
\pgfpathlineto{\pgfqpoint{1.285909in}{0.614764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351667in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.417425in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.417425in}{0.559887in}}%
\pgfpathlineto{\pgfqpoint{1.351667in}{0.559887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417425in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.483182in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.483182in}{0.502196in}}%
\pgfpathlineto{\pgfqpoint{1.417425in}{0.502196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483182in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.548940in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.548940in}{0.538781in}}%
\pgfpathlineto{\pgfqpoint{1.483182in}{0.538781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548940in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.614697in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.614697in}{0.488125in}}%
\pgfpathlineto{\pgfqpoint{1.548940in}{0.488125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614697in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.680455in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.680455in}{0.441690in}}%
\pgfpathlineto{\pgfqpoint{1.614697in}{0.441690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680455in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.746212in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.746212in}{0.431840in}}%
\pgfpathlineto{\pgfqpoint{1.680455in}{0.431840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746212in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.811970in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.811970in}{0.420584in}}%
\pgfpathlineto{\pgfqpoint{1.746212in}{0.420584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811970in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.877728in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.877728in}{0.389627in}}%
\pgfpathlineto{\pgfqpoint{1.811970in}{0.389627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877728in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.943485in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.943485in}{0.355857in}}%
\pgfpathlineto{\pgfqpoint{1.877728in}{0.355857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943485in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.009243in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.009243in}{0.355857in}}%
\pgfpathlineto{\pgfqpoint{1.943485in}{0.355857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009243in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.075000in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.075000in}{0.351635in}}%
\pgfpathlineto{\pgfqpoint{2.009243in}{0.351635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075000in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.140758in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.140758in}{0.341786in}}%
\pgfpathlineto{\pgfqpoint{2.075000in}{0.341786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140758in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.206515in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.206515in}{0.348821in}}%
\pgfpathlineto{\pgfqpoint{2.140758in}{0.348821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206515in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.272273in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.272273in}{0.341786in}}%
\pgfpathlineto{\pgfqpoint{2.206515in}{0.341786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272273in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.338031in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.338031in}{0.326307in}}%
\pgfpathlineto{\pgfqpoint{2.272273in}{0.326307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365303in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.431061in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.431061in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.365303in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431061in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.496818in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.496818in}{0.326725in}}%
\pgfpathlineto{\pgfqpoint{0.431061in}{0.326725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496818in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.562576in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.562576in}{0.326725in}}%
\pgfpathlineto{\pgfqpoint{0.496818in}{0.326725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562576in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.628334in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.628334in}{0.453692in}}%
\pgfpathlineto{\pgfqpoint{0.562576in}{0.453692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628334in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.694091in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.694091in}{0.907145in}}%
\pgfpathlineto{\pgfqpoint{0.628334in}{0.907145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694091in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.759849in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.759849in}{1.427105in}}%
\pgfpathlineto{\pgfqpoint{0.694091in}{1.427105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759849in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.825606in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.825606in}{1.662901in}}%
\pgfpathlineto{\pgfqpoint{0.759849in}{1.662901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825606in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.891364in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.891364in}{1.445243in}}%
\pgfpathlineto{\pgfqpoint{0.825606in}{1.445243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891364in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.957121in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.957121in}{0.979698in}}%
\pgfpathlineto{\pgfqpoint{0.891364in}{0.979698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957121in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.022879in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.022879in}{0.592751in}}%
\pgfpathlineto{\pgfqpoint{0.957121in}{0.592751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022879in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.088637in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.088637in}{0.489968in}}%
\pgfpathlineto{\pgfqpoint{1.022879in}{0.489968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088637in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.154394in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.154394in}{0.363001in}}%
\pgfpathlineto{\pgfqpoint{1.088637in}{0.363001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154394in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.220152in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.220152in}{0.332771in}}%
\pgfpathlineto{\pgfqpoint{1.154394in}{0.332771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220152in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.285909in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.285909in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.220152in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285909in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.351667in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.351667in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.285909in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351667in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.417425in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.417425in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.351667in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417425in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.483182in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.483182in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.417425in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483182in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.548940in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.548940in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.483182in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548940in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.614697in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.614697in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.548940in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614697in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.680455in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.680455in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.614697in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680455in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.746212in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.746212in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.680455in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746212in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.811970in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.811970in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.746212in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811970in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.877728in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.877728in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.811970in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877728in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.943485in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.943485in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.877728in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943485in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.009243in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.009243in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.943485in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009243in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.075000in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.075000in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.009243in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075000in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.140758in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.140758in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.075000in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140758in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.206515in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.206515in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.140758in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206515in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.272273in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.272273in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.206515in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.320679in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272273in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.338031in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.338031in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.272273in}{0.320679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{1.730012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436667in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.436667in}{1.730012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.436667in}{0.320679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{1.730012in}}%
\pgfpathlineto{\pgfqpoint{2.436667in}{1.730012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006980in}{1.202234in}}%
\pgfpathlineto{\pgfqpoint{2.339445in}{1.202234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.367223in}{1.202234in}}{\pgfqpoint{2.367223in}{1.230012in}}%
\pgfpathlineto{\pgfqpoint{2.367223in}{1.632790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.367223in}{1.660568in}}{\pgfqpoint{2.339445in}{1.660568in}}%
\pgfpathlineto{\pgfqpoint{1.006980in}{1.660568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.979202in}{1.660568in}}{\pgfqpoint{0.979202in}{1.632790in}}%
\pgfpathlineto{\pgfqpoint{0.979202in}{1.230012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.979202in}{1.202234in}}{\pgfqpoint{1.006980in}{1.202234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034757in}{1.500846in}}%
\pgfpathlineto{\pgfqpoint{1.312535in}{1.500846in}}%
\pgfpathlineto{\pgfqpoint{1.312535in}{1.598068in}}%
\pgfpathlineto{\pgfqpoint{1.034757in}{1.598068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423646in,y=1.500846in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont
\(\displaystyle \hspace{-1.5mm} s(X)| X \sim \pdata\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034757in}{1.292512in}}%
\pgfpathlineto{\pgfqpoint{1.312535in}{1.292512in}}%
\pgfpathlineto{\pgfqpoint{1.312535in}{1.389734in}}%
\pgfpathlineto{\pgfqpoint{1.034757in}{1.389734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423646in,y=1.292512in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont
\(\displaystyle \hspace{-1.5mm}s(X)| X \sim \pmodel\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/greenwood_ks_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.302072in}{2.307932in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.302072in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.302072in}{2.307932in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.307932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452199in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.305459in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.305459in}{2.207932in}}%
\pgfpathlineto{\pgfqpoint{0.452199in}{2.207932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072505in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.072505in}{2.207932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072505in,y=0.627674in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838315in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.838315in}{2.207932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838315in,y=0.627674in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.010449in, y=0.355394in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 3S statistic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281664in, y=0.188947in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452199in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.305459in}{0.724896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.681493in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452199in}{1.241732in}}%
\pgfpathlineto{\pgfqpoint{2.305459in}{1.241732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.198329in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452199in}{1.758568in}}%
\pgfpathlineto{\pgfqpoint{2.305459in}{1.758568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.715166in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=1.466414in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536438in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.592597in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.592597in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.536438in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592597in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.648757in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.648757in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.592597in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648757in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.704916in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.704916in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.648757in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704916in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.761075in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.761075in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.704916in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761075in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.817235in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.817235in}{0.725037in}}%
\pgfpathlineto{\pgfqpoint{0.761075in}{0.725037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817235in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.873394in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.873394in}{0.726377in}}%
\pgfpathlineto{\pgfqpoint{0.817235in}{0.726377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873394in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.929554in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.929554in}{0.738508in}}%
\pgfpathlineto{\pgfqpoint{0.873394in}{0.738508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929554in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.985713in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.985713in}{0.795353in}}%
\pgfpathlineto{\pgfqpoint{0.929554in}{0.795353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985713in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.041873in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.041873in}{0.939935in}}%
\pgfpathlineto{\pgfqpoint{0.985713in}{0.939935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041873in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{1.181069in}}%
\pgfpathlineto{\pgfqpoint{1.041873in}{1.181069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098032in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.154191in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.154191in}{1.436450in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{1.436450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154191in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.210351in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.210351in}{1.628286in}}%
\pgfpathlineto{\pgfqpoint{1.154191in}{1.628286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210351in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.266510in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.266510in}{1.687317in}}%
\pgfpathlineto{\pgfqpoint{1.210351in}{1.687317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266510in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.322670in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.322670in}{1.637878in}}%
\pgfpathlineto{\pgfqpoint{1.266510in}{1.637878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322670in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{1.493719in}}%
\pgfpathlineto{\pgfqpoint{1.322670in}{1.493719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378829in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.434988in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.434988in}{1.339051in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{1.339051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434988in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.491148in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.491148in}{1.175074in}}%
\pgfpathlineto{\pgfqpoint{1.434988in}{1.175074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491148in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.547307in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.547307in}{1.037334in}}%
\pgfpathlineto{\pgfqpoint{1.491148in}{1.037334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547307in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.603467in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.603467in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{1.547307in}{0.946565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603467in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.659626in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.659626in}{0.867573in}}%
\pgfpathlineto{\pgfqpoint{1.603467in}{0.867573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659626in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.715786in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.715786in}{0.826879in}}%
\pgfpathlineto{\pgfqpoint{1.659626in}{0.826879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715786in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.771945in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.771945in}{0.789640in}}%
\pgfpathlineto{\pgfqpoint{1.715786in}{0.789640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771945in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.828104in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.828104in}{0.767706in}}%
\pgfpathlineto{\pgfqpoint{1.771945in}{0.767706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828104in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.884264in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.884264in}{0.754870in}}%
\pgfpathlineto{\pgfqpoint{1.828104in}{0.754870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884264in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{0.742034in}}%
\pgfpathlineto{\pgfqpoint{1.884264in}{0.742034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940423in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.996583in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.996583in}{0.737661in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{0.737661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996583in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.052742in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.052742in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{1.996583in}{0.732936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052742in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.108902in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.108902in}{0.732019in}}%
\pgfpathlineto{\pgfqpoint{2.052742in}{0.732019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108902in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.165061in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.165061in}{0.728775in}}%
\pgfpathlineto{\pgfqpoint{2.108902in}{0.728775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165061in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.221220in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.221220in}{0.727012in}}%
\pgfpathlineto{\pgfqpoint{2.165061in}{0.727012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536438in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.592597in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.592597in}{0.736032in}}%
\pgfpathlineto{\pgfqpoint{0.536438in}{0.736032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592597in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.648757in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.648757in}{0.837029in}}%
\pgfpathlineto{\pgfqpoint{0.592597in}{0.837029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648757in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.704916in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.704916in}{1.189710in}}%
\pgfpathlineto{\pgfqpoint{0.648757in}{1.189710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704916in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.761075in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.761075in}{1.758764in}}%
\pgfpathlineto{\pgfqpoint{0.704916in}{1.758764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761075in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.817235in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.817235in}{2.137311in}}%
\pgfpathlineto{\pgfqpoint{0.761075in}{2.137311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817235in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.873394in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.873394in}{2.100873in}}%
\pgfpathlineto{\pgfqpoint{0.817235in}{2.100873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873394in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.929554in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.929554in}{1.799149in}}%
\pgfpathlineto{\pgfqpoint{0.873394in}{1.799149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929554in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.985713in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.985713in}{1.425676in}}%
\pgfpathlineto{\pgfqpoint{0.929554in}{1.425676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985713in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.041873in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.041873in}{1.127547in}}%
\pgfpathlineto{\pgfqpoint{0.985713in}{1.127547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041873in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.953603in}}%
\pgfpathlineto{\pgfqpoint{1.041873in}{0.953603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098032in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.154191in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.154191in}{0.839425in}}%
\pgfpathlineto{\pgfqpoint{1.098032in}{0.839425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154191in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.210351in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.210351in}{0.779659in}}%
\pgfpathlineto{\pgfqpoint{1.154191in}{0.779659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210351in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.266510in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.266510in}{0.756118in}}%
\pgfpathlineto{\pgfqpoint{1.210351in}{0.756118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266510in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.322670in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.322670in}{0.739415in}}%
\pgfpathlineto{\pgfqpoint{1.266510in}{0.739415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322670in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{0.731944in}}%
\pgfpathlineto{\pgfqpoint{1.322670in}{0.731944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378829in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.434988in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.434988in}{0.729054in}}%
\pgfpathlineto{\pgfqpoint{1.378829in}{0.729054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434988in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.491148in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.491148in}{0.727363in}}%
\pgfpathlineto{\pgfqpoint{1.434988in}{0.727363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491148in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.547307in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.547307in}{0.725953in}}%
\pgfpathlineto{\pgfqpoint{1.491148in}{0.725953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547307in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.603467in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.603467in}{0.725530in}}%
\pgfpathlineto{\pgfqpoint{1.547307in}{0.725530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603467in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.659626in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.659626in}{0.725248in}}%
\pgfpathlineto{\pgfqpoint{1.603467in}{0.725248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659626in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.715786in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.715786in}{0.725107in}}%
\pgfpathlineto{\pgfqpoint{1.659626in}{0.725107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715786in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.771945in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.771945in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.715786in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771945in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.828104in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.828104in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.771945in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828104in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.884264in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.884264in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.828104in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884264in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.884264in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940423in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.996583in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.996583in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996583in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.052742in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.052742in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{1.996583in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052742in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.108902in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.108902in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.052742in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108902in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.165061in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.165061in}{0.724966in}}%
\pgfpathlineto{\pgfqpoint{2.108902in}{0.724966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452199in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165061in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.221220in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.221220in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.165061in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452199in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{0.452199in}{2.207932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305459in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.305459in}{2.207932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452199in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.305459in}{0.724896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452199in}{2.207932in}}%
\pgfpathlineto{\pgfqpoint{2.305459in}{2.207932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105108in}{1.785709in}}%
\pgfpathlineto{\pgfqpoint{2.227682in}{1.785709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.249904in}{1.785709in}}{\pgfqpoint{2.249904in}{1.807932in}}%
\pgfpathlineto{\pgfqpoint{2.249904in}{2.130154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.249904in}{2.152376in}}{\pgfqpoint{2.227682in}{2.152376in}}%
\pgfpathlineto{\pgfqpoint{1.105108in}{2.152376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.082886in}{2.152376in}}{\pgfqpoint{1.082886in}{2.130154in}}%
\pgfpathlineto{\pgfqpoint{1.082886in}{1.807932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.082886in}{1.785709in}}{\pgfqpoint{1.105108in}{1.785709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127330in}{2.024598in}}%
\pgfpathlineto{\pgfqpoint{1.349553in}{2.024598in}}%
\pgfpathlineto{\pgfqpoint{1.349553in}{2.102376in}}%
\pgfpathlineto{\pgfqpoint{1.127330in}{2.102376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438441in,y=2.024598in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \psi \mid N = 85, V\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127330in}{1.857932in}}%
\pgfpathlineto{\pgfqpoint{1.349553in}{1.857932in}}%
\pgfpathlineto{\pgfqpoint{1.349553in}{1.935709in}}%
\pgfpathlineto{\pgfqpoint{1.127330in}{1.935709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438441in,y=1.857932in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \psi \mid N = 115, V\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676112in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.529373in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.529373in}{2.207932in}}%
\pgfpathlineto{\pgfqpoint{2.676112in}{2.207932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213946in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.213946in}{2.207932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213946in,y=0.627674in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861939in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.861939in}{2.207932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.861939in,y=0.627674in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509933in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.509933in}{2.207932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.509933in,y=0.627674in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.262244in, y=0.355394in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont KS arrival}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501353in, y=0.188947in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676112in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.529373in}{0.724896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.414732in, y=0.681493in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676112in}{1.145356in}}%
\pgfpathlineto{\pgfqpoint{4.529373in}{1.145356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.414732in, y=1.101953in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676112in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{4.529373in}{1.565816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.414732in, y=1.522414in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676112in}{1.986277in}}%
\pgfpathlineto{\pgfqpoint{4.529373in}{1.986277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.414732in, y=1.942874in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760351in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.816510in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.816510in}{0.753229in}}%
\pgfpathlineto{\pgfqpoint{2.760351in}{0.753229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816510in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.872670in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.872670in}{0.986883in}}%
\pgfpathlineto{\pgfqpoint{2.816510in}{0.986883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872670in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.928829in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.928829in}{1.456325in}}%
\pgfpathlineto{\pgfqpoint{2.872670in}{1.456325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928829in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.984988in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.984988in}{1.908592in}}%
\pgfpathlineto{\pgfqpoint{2.928829in}{1.908592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984988in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.041148in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.041148in}{2.106732in}}%
\pgfpathlineto{\pgfqpoint{2.984988in}{2.106732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041148in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.097307in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.097307in}{2.095282in}}%
\pgfpathlineto{\pgfqpoint{3.041148in}{2.095282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097307in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.153467in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.153467in}{1.938478in}}%
\pgfpathlineto{\pgfqpoint{3.097307in}{1.938478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153467in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.209626in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.209626in}{1.736748in}}%
\pgfpathlineto{\pgfqpoint{3.153467in}{1.736748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209626in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.265786in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.265786in}{1.480098in}}%
\pgfpathlineto{\pgfqpoint{3.209626in}{1.480098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265786in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{1.302432in}}%
\pgfpathlineto{\pgfqpoint{3.265786in}{1.302432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321945in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.378104in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.378104in}{1.134663in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{1.134663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378104in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.434264in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.434264in}{1.006871in}}%
\pgfpathlineto{\pgfqpoint{3.378104in}{1.006871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434264in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.490423in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.490423in}{0.913915in}}%
\pgfpathlineto{\pgfqpoint{3.434264in}{0.913915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490423in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.546583in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.546583in}{0.849291in}}%
\pgfpathlineto{\pgfqpoint{3.490423in}{0.849291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546583in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.602742in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.602742in}{0.800193in}}%
\pgfpathlineto{\pgfqpoint{3.546583in}{0.800193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602742in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.658902in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.658902in}{0.769628in}}%
\pgfpathlineto{\pgfqpoint{3.602742in}{0.769628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658902in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.715061in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.715061in}{0.753714in}}%
\pgfpathlineto{\pgfqpoint{3.658902in}{0.753714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715061in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.771220in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.771220in}{0.741294in}}%
\pgfpathlineto{\pgfqpoint{3.715061in}{0.741294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771220in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.827380in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.827380in}{0.733241in}}%
\pgfpathlineto{\pgfqpoint{3.771220in}{0.733241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827380in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.883539in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.883539in}{0.728971in}}%
\pgfpathlineto{\pgfqpoint{3.827380in}{0.728971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883539in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.939699in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.939699in}{0.727031in}}%
\pgfpathlineto{\pgfqpoint{3.883539in}{0.727031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939699in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.995858in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.995858in}{0.725769in}}%
\pgfpathlineto{\pgfqpoint{3.939699in}{0.725769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995858in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.052017in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.052017in}{0.725381in}}%
\pgfpathlineto{\pgfqpoint{3.995858in}{0.725381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052017in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.108177in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.108177in}{0.725575in}}%
\pgfpathlineto{\pgfqpoint{4.052017in}{0.725575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108177in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.164336in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.164336in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.108177in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164336in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.220496in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.220496in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.164336in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220496in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.276655in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.276655in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.220496in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276655in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.332815in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.332815in}{0.724993in}}%
\pgfpathlineto{\pgfqpoint{4.276655in}{0.724993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332815in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.388974in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.388974in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.332815in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388974in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.445133in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.445133in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.388974in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760351in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.816510in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.816510in}{0.750319in}}%
\pgfpathlineto{\pgfqpoint{2.760351in}{0.750319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816510in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.872670in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.872670in}{0.964277in}}%
\pgfpathlineto{\pgfqpoint{2.816510in}{0.964277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872670in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.928829in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.928829in}{1.435179in}}%
\pgfpathlineto{\pgfqpoint{2.872670in}{1.435179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928829in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.984988in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.984988in}{1.900938in}}%
\pgfpathlineto{\pgfqpoint{2.928829in}{1.900938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984988in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.041148in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.041148in}{2.111306in}}%
\pgfpathlineto{\pgfqpoint{2.984988in}{2.111306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041148in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.097307in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.097307in}{2.137311in}}%
\pgfpathlineto{\pgfqpoint{3.041148in}{2.137311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097307in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.153467in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.153467in}{1.925876in}}%
\pgfpathlineto{\pgfqpoint{3.097307in}{1.925876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153467in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.209626in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.209626in}{1.719292in}}%
\pgfpathlineto{\pgfqpoint{3.153467in}{1.719292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209626in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.265786in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.265786in}{1.492719in}}%
\pgfpathlineto{\pgfqpoint{3.209626in}{1.492719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265786in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{1.302146in}}%
\pgfpathlineto{\pgfqpoint{3.265786in}{1.302146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321945in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.378104in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.378104in}{1.133600in}}%
\pgfpathlineto{\pgfqpoint{3.321945in}{1.133600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378104in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.434264in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.434264in}{1.017645in}}%
\pgfpathlineto{\pgfqpoint{3.378104in}{1.017645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434264in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.490423in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.490423in}{0.920612in}}%
\pgfpathlineto{\pgfqpoint{3.434264in}{0.920612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490423in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.546583in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.546583in}{0.854823in}}%
\pgfpathlineto{\pgfqpoint{3.490423in}{0.854823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546583in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.602742in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.602742in}{0.804657in}}%
\pgfpathlineto{\pgfqpoint{3.546583in}{0.804657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602742in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.658902in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.658902in}{0.773606in}}%
\pgfpathlineto{\pgfqpoint{3.602742in}{0.773606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658902in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.715061in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.715061in}{0.752162in}}%
\pgfpathlineto{\pgfqpoint{3.658902in}{0.752162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715061in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.771220in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.771220in}{0.738383in}}%
\pgfpathlineto{\pgfqpoint{3.715061in}{0.738383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771220in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.827380in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.827380in}{0.731785in}}%
\pgfpathlineto{\pgfqpoint{3.771220in}{0.731785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827380in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.883539in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.883539in}{0.730815in}}%
\pgfpathlineto{\pgfqpoint{3.827380in}{0.730815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883539in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.939699in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.939699in}{0.726545in}}%
\pgfpathlineto{\pgfqpoint{3.883539in}{0.726545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939699in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.995858in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{3.995858in}{0.725769in}}%
\pgfpathlineto{\pgfqpoint{3.939699in}{0.725769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995858in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.052017in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.052017in}{0.725381in}}%
\pgfpathlineto{\pgfqpoint{3.995858in}{0.725381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052017in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.108177in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.108177in}{0.725090in}}%
\pgfpathlineto{\pgfqpoint{4.052017in}{0.725090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108177in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.164336in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.164336in}{0.724993in}}%
\pgfpathlineto{\pgfqpoint{4.108177in}{0.724993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164336in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.220496in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.220496in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.164336in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220496in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.276655in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.276655in}{0.724993in}}%
\pgfpathlineto{\pgfqpoint{4.220496in}{0.724993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276655in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.332815in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.332815in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.276655in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332815in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.388974in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.388974in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.332815in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.676112in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388974in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.445133in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.445133in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.388974in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676112in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.676112in}{2.207932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529373in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.529373in}{2.207932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676112in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.529373in}{0.724896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676112in}{2.207932in}}%
\pgfpathlineto{\pgfqpoint{4.529373in}{2.207932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184150in}{1.785709in}}%
\pgfpathlineto{\pgfqpoint{4.451595in}{1.785709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.473817in}{1.785709in}}{\pgfqpoint{4.473817in}{1.807932in}}%
\pgfpathlineto{\pgfqpoint{4.473817in}{2.130154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.473817in}{2.152376in}}{\pgfqpoint{4.451595in}{2.152376in}}%
\pgfpathlineto{\pgfqpoint{3.184150in}{2.152376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.161928in}{2.152376in}}{\pgfqpoint{3.161928in}{2.130154in}}%
\pgfpathlineto{\pgfqpoint{3.161928in}{1.807932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.161928in}{1.785709in}}{\pgfqpoint{3.184150in}{1.785709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206373in}{2.024598in}}%
\pgfpathlineto{\pgfqpoint{3.428595in}{2.024598in}}%
\pgfpathlineto{\pgfqpoint{3.428595in}{2.102376in}}%
\pgfpathlineto{\pgfqpoint{3.206373in}{2.102376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.517484in,y=2.024598in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \kappa_{\textrm{arr}} \mid N = 85, V\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206373in}{1.857932in}}%
\pgfpathlineto{\pgfqpoint{3.428595in}{1.857932in}}%
\pgfpathlineto{\pgfqpoint{3.428595in}{1.935709in}}%
\pgfpathlineto{\pgfqpoint{3.206373in}{1.935709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.517484in,y=1.857932in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \kappa_{\textrm{arr}} \mid N = 115, V\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900025in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.753286in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.753286in}{2.207932in}}%
\pgfpathlineto{\pgfqpoint{4.900025in}{2.207932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475659in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.475659in}{2.207932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.475659in,y=0.627674in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.177652in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.177652in}{2.207932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.177652in,y=0.627674in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.816462in, y=0.312916in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont KS arrival w/o \(\displaystyle \sqrt{N}\) correction}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.733715in, y=0.138021in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900025in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.753286in}{0.724896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738567in, y=0.681493in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900025in}{1.115524in}}%
\pgfpathlineto{\pgfqpoint{6.753286in}{1.115524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738567in, y=1.072121in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900025in}{1.506151in}}%
\pgfpathlineto{\pgfqpoint{6.753286in}{1.506151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.674331in, y=1.462749in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900025in}{1.896779in}}%
\pgfpathlineto{\pgfqpoint{6.753286in}{1.896779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.674331in, y=1.853377in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984264in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.040423in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.040423in}{0.731048in}}%
\pgfpathlineto{\pgfqpoint{4.984264in}{0.731048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040423in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.096583in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.096583in}{0.823335in}}%
\pgfpathlineto{\pgfqpoint{5.040423in}{0.823335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096583in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.152742in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.152742in}{1.085547in}}%
\pgfpathlineto{\pgfqpoint{5.096583in}{1.085547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152742in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.208902in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.208902in}{1.466217in}}%
\pgfpathlineto{\pgfqpoint{5.152742in}{1.466217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208902in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.265061in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.265061in}{1.778137in}}%
\pgfpathlineto{\pgfqpoint{5.208902in}{1.778137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265061in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.321220in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.321220in}{1.912416in}}%
\pgfpathlineto{\pgfqpoint{5.265061in}{1.912416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321220in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.377380in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.377380in}{1.924428in}}%
\pgfpathlineto{\pgfqpoint{5.321220in}{1.924428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377380in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.433539in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.433539in}{1.817883in}}%
\pgfpathlineto{\pgfqpoint{5.377380in}{1.817883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433539in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.489699in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.489699in}{1.689463in}}%
\pgfpathlineto{\pgfqpoint{5.433539in}{1.689463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489699in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.545858in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.545858in}{1.508991in}}%
\pgfpathlineto{\pgfqpoint{5.489699in}{1.508991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545858in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.602017in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.602017in}{1.332719in}}%
\pgfpathlineto{\pgfqpoint{5.545858in}{1.332719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602017in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.658177in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.658177in}{1.208986in}}%
\pgfpathlineto{\pgfqpoint{5.602017in}{1.208986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658177in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.714336in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.714336in}{1.085644in}}%
\pgfpathlineto{\pgfqpoint{5.658177in}{1.085644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714336in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.770496in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.770496in}{0.984373in}}%
\pgfpathlineto{\pgfqpoint{5.714336in}{0.984373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770496in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.826655in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.826655in}{0.918844in}}%
\pgfpathlineto{\pgfqpoint{5.770496in}{0.918844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826655in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.882815in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.882815in}{0.850484in}}%
\pgfpathlineto{\pgfqpoint{5.826655in}{0.850484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.882815in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.938974in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.938974in}{0.811616in}}%
\pgfpathlineto{\pgfqpoint{5.882815in}{0.811616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938974in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.995133in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.995133in}{0.784662in}}%
\pgfpathlineto{\pgfqpoint{5.938974in}{0.784662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995133in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.051293in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.051293in}{0.761908in}}%
\pgfpathlineto{\pgfqpoint{5.995133in}{0.761908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051293in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.107452in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.107452in}{0.750873in}}%
\pgfpathlineto{\pgfqpoint{6.051293in}{0.750873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107452in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.163612in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.163612in}{0.740716in}}%
\pgfpathlineto{\pgfqpoint{6.107452in}{0.740716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163612in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.219771in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.219771in}{0.733880in}}%
\pgfpathlineto{\pgfqpoint{6.163612in}{0.733880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219771in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{0.730169in}}%
\pgfpathlineto{\pgfqpoint{6.219771in}{0.730169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.275930in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.332090in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.332090in}{0.727240in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{0.727240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.332090in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.388249in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.388249in}{0.726751in}}%
\pgfpathlineto{\pgfqpoint{6.332090in}{0.726751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.388249in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.444409in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.444409in}{0.725482in}}%
\pgfpathlineto{\pgfqpoint{6.388249in}{0.725482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444409in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.500568in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.500568in}{0.725384in}}%
\pgfpathlineto{\pgfqpoint{6.444409in}{0.725384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500568in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.556728in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.556728in}{0.725482in}}%
\pgfpathlineto{\pgfqpoint{6.500568in}{0.725482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.556728in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.612887in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.612887in}{0.724993in}}%
\pgfpathlineto{\pgfqpoint{6.556728in}{0.724993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.612887in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.669046in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.669046in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.612887in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984264in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.040423in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.040423in}{0.778419in}}%
\pgfpathlineto{\pgfqpoint{4.984264in}{0.778419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040423in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.096583in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.096583in}{1.075436in}}%
\pgfpathlineto{\pgfqpoint{5.040423in}{1.075436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096583in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.152742in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.152742in}{1.558222in}}%
\pgfpathlineto{\pgfqpoint{5.096583in}{1.558222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152742in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.208902in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.208902in}{1.981135in}}%
\pgfpathlineto{\pgfqpoint{5.152742in}{1.981135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208902in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.265061in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.265061in}{2.137311in}}%
\pgfpathlineto{\pgfqpoint{5.208902in}{2.137311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265061in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.321220in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.321220in}{2.100001in}}%
\pgfpathlineto{\pgfqpoint{5.265061in}{2.100001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321220in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.377380in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.377380in}{1.886395in}}%
\pgfpathlineto{\pgfqpoint{5.321220in}{1.886395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377380in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.433539in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.433539in}{1.667417in}}%
\pgfpathlineto{\pgfqpoint{5.377380in}{1.667417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433539in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.489699in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.489699in}{1.445803in}}%
\pgfpathlineto{\pgfqpoint{5.433539in}{1.445803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489699in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.545858in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.545858in}{1.262280in}}%
\pgfpathlineto{\pgfqpoint{5.489699in}{1.262280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545858in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.602017in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.602017in}{1.108644in}}%
\pgfpathlineto{\pgfqpoint{5.545858in}{1.108644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602017in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.658177in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.658177in}{0.995932in}}%
\pgfpathlineto{\pgfqpoint{5.602017in}{0.995932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658177in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.714336in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.714336in}{0.907052in}}%
\pgfpathlineto{\pgfqpoint{5.658177in}{0.907052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714336in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.770496in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.770496in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{5.714336in}{0.841612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770496in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.826655in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.826655in}{0.797953in}}%
\pgfpathlineto{\pgfqpoint{5.770496in}{0.797953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826655in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.882815in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.882815in}{0.769238in}}%
\pgfpathlineto{\pgfqpoint{5.826655in}{0.769238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.882815in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.938974in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.938974in}{0.748337in}}%
\pgfpathlineto{\pgfqpoint{5.882815in}{0.748337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938974in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.995133in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.995133in}{0.737593in}}%
\pgfpathlineto{\pgfqpoint{5.938974in}{0.737593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995133in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.051293in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.051293in}{0.731733in}}%
\pgfpathlineto{\pgfqpoint{5.995133in}{0.731733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051293in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.107452in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.107452in}{0.730268in}}%
\pgfpathlineto{\pgfqpoint{6.051293in}{0.730268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107452in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.163612in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.163612in}{0.726068in}}%
\pgfpathlineto{\pgfqpoint{6.107452in}{0.726068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163612in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.219771in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.219771in}{0.725970in}}%
\pgfpathlineto{\pgfqpoint{6.163612in}{0.725970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219771in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{0.725091in}}%
\pgfpathlineto{\pgfqpoint{6.219771in}{0.725091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.275930in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.332090in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.332090in}{0.725091in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{0.725091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.332090in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.388249in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.388249in}{0.724994in}}%
\pgfpathlineto{\pgfqpoint{6.332090in}{0.724994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.388249in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.444409in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.444409in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.388249in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444409in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.500568in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.500568in}{0.724994in}}%
\pgfpathlineto{\pgfqpoint{6.444409in}{0.724994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500568in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.556728in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.556728in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.500568in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.556728in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.612887in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.612887in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.556728in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.900025in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.612887in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.669046in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.669046in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.612887in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900025in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{4.900025in}{2.207932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753286in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.753286in}{2.207932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900025in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.753286in}{0.724896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900025in}{2.207932in}}%
\pgfpathlineto{\pgfqpoint{6.753286in}{2.207932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408063in}{1.785709in}}%
\pgfpathlineto{\pgfqpoint{6.675508in}{1.785709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.697730in}{1.785709in}}{\pgfqpoint{6.697730in}{1.807932in}}%
\pgfpathlineto{\pgfqpoint{6.697730in}{2.130154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.697730in}{2.152376in}}{\pgfqpoint{6.675508in}{2.152376in}}%
\pgfpathlineto{\pgfqpoint{5.408063in}{2.152376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.385841in}{2.152376in}}{\pgfqpoint{5.385841in}{2.130154in}}%
\pgfpathlineto{\pgfqpoint{5.385841in}{1.807932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.385841in}{1.785709in}}{\pgfqpoint{5.408063in}{1.785709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.430286in}{2.024598in}}%
\pgfpathlineto{\pgfqpoint{5.652508in}{2.024598in}}%
\pgfpathlineto{\pgfqpoint{5.652508in}{2.102376in}}%
\pgfpathlineto{\pgfqpoint{5.430286in}{2.102376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.741397in,y=2.024598in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \tilde{\kappa}_{\textrm{arr}} \mid N = 85, V\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.430286in}{1.857932in}}%
\pgfpathlineto{\pgfqpoint{5.652508in}{1.857932in}}%
\pgfpathlineto{\pgfqpoint{5.652508in}{1.935709in}}%
\pgfpathlineto{\pgfqpoint{5.430286in}{1.935709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.741397in,y=1.857932in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \tilde{\kappa_{\textrm{arr}}} \mid N = 115, V\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123938in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.977199in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.977199in}{2.207932in}}%
\pgfpathlineto{\pgfqpoint{7.123938in}{2.207932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.574434in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.574434in}{2.207932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.574434in,y=0.627674in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.306948in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.306948in}{2.207932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.306948in,y=0.627674in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.899064in, y=0.312916in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont KS inter-event w/o \(\displaystyle \sqrt{N}\) correction}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.949179in, y=0.138021in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123938in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.977199in}{0.724896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.862558in, y=0.681493in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123938in}{1.092612in}}%
\pgfpathlineto{\pgfqpoint{8.977199in}{1.092612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.862558in, y=1.049210in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123938in}{1.460329in}}%
\pgfpathlineto{\pgfqpoint{8.977199in}{1.460329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.862558in, y=1.416926in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123938in}{1.828045in}}%
\pgfpathlineto{\pgfqpoint{8.977199in}{1.828045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.862558in, y=1.784642in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208177in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.264336in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.264336in}{0.821958in}}%
\pgfpathlineto{\pgfqpoint{7.208177in}{0.821958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.264336in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.320496in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.320496in}{1.019157in}}%
\pgfpathlineto{\pgfqpoint{7.264336in}{1.019157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.320496in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.376655in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.376655in}{1.325431in}}%
\pgfpathlineto{\pgfqpoint{7.320496in}{1.325431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.376655in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.432815in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.432815in}{1.655633in}}%
\pgfpathlineto{\pgfqpoint{7.376655in}{1.655633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.432815in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.488974in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.488974in}{1.883104in}}%
\pgfpathlineto{\pgfqpoint{7.432815in}{1.883104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.488974in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.545133in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.545133in}{1.989392in}}%
\pgfpathlineto{\pgfqpoint{7.488974in}{1.989392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.545133in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.601293in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.601293in}{1.943360in}}%
\pgfpathlineto{\pgfqpoint{7.545133in}{1.943360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.601293in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.657452in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.657452in}{1.806224in}}%
\pgfpathlineto{\pgfqpoint{7.601293in}{1.806224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.657452in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.713612in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.713612in}{1.617770in}}%
\pgfpathlineto{\pgfqpoint{7.657452in}{1.617770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.713612in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.769771in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.769771in}{1.397602in}}%
\pgfpathlineto{\pgfqpoint{7.713612in}{1.397602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.769771in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.825930in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.825930in}{1.227023in}}%
\pgfpathlineto{\pgfqpoint{7.769771in}{1.227023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.825930in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.882090in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.882090in}{1.061537in}}%
\pgfpathlineto{\pgfqpoint{7.825930in}{1.061537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882090in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.938249in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.938249in}{0.952271in}}%
\pgfpathlineto{\pgfqpoint{7.882090in}{0.952271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.938249in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.994409in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.994409in}{0.866164in}}%
\pgfpathlineto{\pgfqpoint{7.938249in}{0.866164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994409in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.050568in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.050568in}{0.807158in}}%
\pgfpathlineto{\pgfqpoint{7.994409in}{0.807158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.050568in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.106728in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.106728in}{0.770544in}}%
\pgfpathlineto{\pgfqpoint{8.050568in}{0.770544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.106728in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.162887in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.162887in}{0.749113in}}%
\pgfpathlineto{\pgfqpoint{8.106728in}{0.749113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.162887in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.219046in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.219046in}{0.738062in}}%
\pgfpathlineto{\pgfqpoint{8.162887in}{0.738062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219046in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.275206in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.275206in}{0.730470in}}%
\pgfpathlineto{\pgfqpoint{8.219046in}{0.730470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.275206in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.331365in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.331365in}{0.727106in}}%
\pgfpathlineto{\pgfqpoint{8.275206in}{0.727106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331365in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.387525in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.387525in}{0.725761in}}%
\pgfpathlineto{\pgfqpoint{8.331365in}{0.725761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.387525in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.443684in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.443684in}{0.725280in}}%
\pgfpathlineto{\pgfqpoint{8.387525in}{0.725280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.443684in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.499844in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.499844in}{0.724992in}}%
\pgfpathlineto{\pgfqpoint{8.443684in}{0.724992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.499844in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.556003in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.556003in}{0.724992in}}%
\pgfpathlineto{\pgfqpoint{8.499844in}{0.724992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.556003in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.612162in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.612162in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.556003in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.612162in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.668322in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.668322in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.612162in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.668322in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.724481in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.724481in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.668322in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.724481in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.780641in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.780641in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.724481in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.780641in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.836800in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.836800in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.780641in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.836800in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.892959in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.892959in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.836800in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208177in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.264336in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.264336in}{0.725855in}}%
\pgfpathlineto{\pgfqpoint{7.208177in}{0.725855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.264336in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.320496in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.320496in}{0.774681in}}%
\pgfpathlineto{\pgfqpoint{7.264336in}{0.774681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.320496in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.376655in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.376655in}{1.037231in}}%
\pgfpathlineto{\pgfqpoint{7.320496in}{1.037231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.376655in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.432815in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.432815in}{1.523576in}}%
\pgfpathlineto{\pgfqpoint{7.376655in}{1.523576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.432815in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.488974in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.488974in}{1.927712in}}%
\pgfpathlineto{\pgfqpoint{7.432815in}{1.927712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.488974in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.545133in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.545133in}{2.137311in}}%
\pgfpathlineto{\pgfqpoint{7.488974in}{2.137311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.545133in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.601293in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.601293in}{2.126567in}}%
\pgfpathlineto{\pgfqpoint{7.545133in}{2.126567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.601293in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.657452in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.657452in}{1.954476in}}%
\pgfpathlineto{\pgfqpoint{7.601293in}{1.954476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.657452in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.713612in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.713612in}{1.728858in}}%
\pgfpathlineto{\pgfqpoint{7.657452in}{1.728858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.713612in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.769771in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.769771in}{1.470529in}}%
\pgfpathlineto{\pgfqpoint{7.713612in}{1.470529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.769771in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.825930in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.825930in}{1.262849in}}%
\pgfpathlineto{\pgfqpoint{7.769771in}{1.262849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.825930in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.882090in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.882090in}{1.092293in}}%
\pgfpathlineto{\pgfqpoint{7.825930in}{1.092293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.882090in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.938249in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.938249in}{0.946773in}}%
\pgfpathlineto{\pgfqpoint{7.882090in}{0.946773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.938249in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.994409in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.994409in}{0.860727in}}%
\pgfpathlineto{\pgfqpoint{7.938249in}{0.860727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.994409in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.050568in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.050568in}{0.806913in}}%
\pgfpathlineto{\pgfqpoint{7.994409in}{0.806913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.050568in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.106728in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.106728in}{0.769118in}}%
\pgfpathlineto{\pgfqpoint{8.050568in}{0.769118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.106728in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.162887in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.162887in}{0.747055in}}%
\pgfpathlineto{\pgfqpoint{8.106728in}{0.747055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.162887in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.219046in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.219046in}{0.736215in}}%
\pgfpathlineto{\pgfqpoint{8.162887in}{0.736215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219046in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.275206in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.275206in}{0.731611in}}%
\pgfpathlineto{\pgfqpoint{8.219046in}{0.731611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.275206in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.331365in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.331365in}{0.727965in}}%
\pgfpathlineto{\pgfqpoint{8.275206in}{0.727965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331365in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.387525in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.387525in}{0.725951in}}%
\pgfpathlineto{\pgfqpoint{8.331365in}{0.725951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.387525in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.443684in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.443684in}{0.725471in}}%
\pgfpathlineto{\pgfqpoint{8.387525in}{0.725471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.443684in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.499844in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.499844in}{0.725280in}}%
\pgfpathlineto{\pgfqpoint{8.443684in}{0.725280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.499844in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.556003in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.556003in}{0.724992in}}%
\pgfpathlineto{\pgfqpoint{8.499844in}{0.724992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.556003in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.612162in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.612162in}{0.724992in}}%
\pgfpathlineto{\pgfqpoint{8.556003in}{0.724992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.612162in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.668322in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.668322in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.612162in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.668322in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.724481in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.724481in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.668322in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.724481in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.780641in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.780641in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.724481in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.780641in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.836800in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.836800in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.780641in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.123938in}{0.724896in}}{\pgfqpoint{1.853261in}{1.483036in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.836800in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.892959in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.892959in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.836800in}{0.724896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123938in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{7.123938in}{2.207932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.977199in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.977199in}{2.207932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123938in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{8.977199in}{0.724896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123938in}{2.207932in}}%
\pgfpathlineto{\pgfqpoint{8.977199in}{2.207932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.642008in}{1.768778in}}%
\pgfpathlineto{\pgfqpoint{8.899421in}{1.768778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.921643in}{1.768778in}}{\pgfqpoint{8.921643in}{1.791000in}}%
\pgfpathlineto{\pgfqpoint{8.921643in}{2.130154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.921643in}{2.152376in}}{\pgfqpoint{8.899421in}{2.152376in}}%
\pgfpathlineto{\pgfqpoint{7.642008in}{2.152376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.619785in}{2.152376in}}{\pgfqpoint{7.619785in}{2.130154in}}%
\pgfpathlineto{\pgfqpoint{7.619785in}{1.791000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.619785in}{1.768778in}}{\pgfqpoint{7.642008in}{1.768778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664230in}{2.024598in}}%
\pgfpathlineto{\pgfqpoint{7.886452in}{2.024598in}}%
\pgfpathlineto{\pgfqpoint{7.886452in}{2.102376in}}%
\pgfpathlineto{\pgfqpoint{7.664230in}{2.102376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.975341in,y=2.024598in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \tilde{\kappa}_{\textrm{int}} \mid N = 85, V\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664230in}{1.849466in}}%
\pgfpathlineto{\pgfqpoint{7.886452in}{1.849466in}}%
\pgfpathlineto{\pgfqpoint{7.886452in}{1.927244in}}%
\pgfpathlineto{\pgfqpoint{7.664230in}{1.927244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.975341in,y=1.849466in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \tilde{\kappa}_{\textrm{int}} \mid N = 115, V\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/p_value.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.839136in}{2.024457in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.839136in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.839136in}{2.024457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.024457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.739136in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.739136in}{1.924457in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{1.924457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.515123in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667773in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.667773in}{1.924457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667773in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.515123in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325349in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{1.325349in}{1.924457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325349in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.515123in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982924in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{1.982924in}{1.924457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982924in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.515123in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640500in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.640500in}{1.924457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.640500in,y=0.417901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654136in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Value of the test statistic \(\displaystyle s(X)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.515123in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.739136in}{0.579184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.530959in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.515123in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.991520in}}%
\pgfpathlineto{\pgfqpoint{2.739136in}{0.991520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.943294in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.515123in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.403855in}}%
\pgfpathlineto{\pgfqpoint{2.739136in}{1.403855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.355630in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.515123in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.816191in}}%
\pgfpathlineto{\pgfqpoint{2.739136in}{1.816191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.767966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.219790in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density of \(\displaystyle s(X) | H_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.515123in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659093in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.659093in}{0.789286in}}%
\pgfpathlineto{\pgfqpoint{1.669006in}{0.775035in}}%
\pgfpathlineto{\pgfqpoint{1.678919in}{0.760711in}}%
\pgfpathlineto{\pgfqpoint{1.688833in}{0.746692in}}%
\pgfpathlineto{\pgfqpoint{1.698746in}{0.733824in}}%
\pgfpathlineto{\pgfqpoint{1.708659in}{0.722376in}}%
\pgfpathlineto{\pgfqpoint{1.718572in}{0.711596in}}%
\pgfpathlineto{\pgfqpoint{1.728485in}{0.701556in}}%
\pgfpathlineto{\pgfqpoint{1.738399in}{0.693012in}}%
\pgfpathlineto{\pgfqpoint{1.748312in}{0.686097in}}%
\pgfpathlineto{\pgfqpoint{1.758225in}{0.679608in}}%
\pgfpathlineto{\pgfqpoint{1.768138in}{0.672403in}}%
\pgfpathlineto{\pgfqpoint{1.778051in}{0.664724in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{0.657244in}}%
\pgfpathlineto{\pgfqpoint{1.797878in}{0.650591in}}%
\pgfpathlineto{\pgfqpoint{1.807791in}{0.645453in}}%
\pgfpathlineto{\pgfqpoint{1.817704in}{0.641512in}}%
\pgfpathlineto{\pgfqpoint{1.827617in}{0.637465in}}%
\pgfpathlineto{\pgfqpoint{1.837531in}{0.633243in}}%
\pgfpathlineto{\pgfqpoint{1.847444in}{0.629577in}}%
\pgfpathlineto{\pgfqpoint{1.857357in}{0.626325in}}%
\pgfpathlineto{\pgfqpoint{1.867270in}{0.623090in}}%
\pgfpathlineto{\pgfqpoint{1.877183in}{0.619693in}}%
\pgfpathlineto{\pgfqpoint{1.887097in}{0.616276in}}%
\pgfpathlineto{\pgfqpoint{1.897010in}{0.613320in}}%
\pgfpathlineto{\pgfqpoint{1.906923in}{0.610896in}}%
\pgfpathlineto{\pgfqpoint{1.916836in}{0.608566in}}%
\pgfpathlineto{\pgfqpoint{1.926749in}{0.606232in}}%
\pgfpathlineto{\pgfqpoint{1.936663in}{0.604360in}}%
\pgfpathlineto{\pgfqpoint{1.946576in}{0.602858in}}%
\pgfpathlineto{\pgfqpoint{1.956489in}{0.601210in}}%
\pgfpathlineto{\pgfqpoint{1.966402in}{0.599307in}}%
\pgfpathlineto{\pgfqpoint{1.976315in}{0.597426in}}%
\pgfpathlineto{\pgfqpoint{1.986229in}{0.595882in}}%
\pgfpathlineto{\pgfqpoint{1.996142in}{0.594768in}}%
\pgfpathlineto{\pgfqpoint{2.006055in}{0.593856in}}%
\pgfpathlineto{\pgfqpoint{2.015968in}{0.592889in}}%
\pgfpathlineto{\pgfqpoint{2.025881in}{0.591902in}}%
\pgfpathlineto{\pgfqpoint{2.035795in}{0.590979in}}%
\pgfpathlineto{\pgfqpoint{2.045708in}{0.590049in}}%
\pgfpathlineto{\pgfqpoint{2.055621in}{0.589131in}}%
\pgfpathlineto{\pgfqpoint{2.065534in}{0.588319in}}%
\pgfpathlineto{\pgfqpoint{2.075447in}{0.587745in}}%
\pgfpathlineto{\pgfqpoint{2.085361in}{0.587405in}}%
\pgfpathlineto{\pgfqpoint{2.095274in}{0.586992in}}%
\pgfpathlineto{\pgfqpoint{2.105187in}{0.586326in}}%
\pgfpathlineto{\pgfqpoint{2.115100in}{0.585615in}}%
\pgfpathlineto{\pgfqpoint{2.125014in}{0.584996in}}%
\pgfpathlineto{\pgfqpoint{2.134927in}{0.584450in}}%
\pgfpathlineto{\pgfqpoint{2.144840in}{0.584040in}}%
\pgfpathlineto{\pgfqpoint{2.154753in}{0.583725in}}%
\pgfpathlineto{\pgfqpoint{2.164666in}{0.583398in}}%
\pgfpathlineto{\pgfqpoint{2.174580in}{0.583082in}}%
\pgfpathlineto{\pgfqpoint{2.184493in}{0.582892in}}%
\pgfpathlineto{\pgfqpoint{2.194406in}{0.582838in}}%
\pgfpathlineto{\pgfqpoint{2.204319in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{2.214232in}{0.582234in}}%
\pgfpathlineto{\pgfqpoint{2.224146in}{0.581886in}}%
\pgfpathlineto{\pgfqpoint{2.234059in}{0.581658in}}%
\pgfpathlineto{\pgfqpoint{2.243972in}{0.581474in}}%
\pgfpathlineto{\pgfqpoint{2.253885in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{2.263798in}{0.581214in}}%
\pgfpathlineto{\pgfqpoint{2.273712in}{0.581149in}}%
\pgfpathlineto{\pgfqpoint{2.283625in}{0.581001in}}%
\pgfpathlineto{\pgfqpoint{2.293538in}{0.580828in}}%
\pgfpathlineto{\pgfqpoint{2.303451in}{0.580739in}}%
\pgfpathlineto{\pgfqpoint{2.313364in}{0.580755in}}%
\pgfpathlineto{\pgfqpoint{2.323278in}{0.580749in}}%
\pgfpathlineto{\pgfqpoint{2.333191in}{0.580589in}}%
\pgfpathlineto{\pgfqpoint{2.343104in}{0.580354in}}%
\pgfpathlineto{\pgfqpoint{2.353017in}{0.580205in}}%
\pgfpathlineto{\pgfqpoint{2.362930in}{0.580163in}}%
\pgfpathlineto{\pgfqpoint{2.372844in}{0.580157in}}%
\pgfpathlineto{\pgfqpoint{2.382757in}{0.580097in}}%
\pgfpathlineto{\pgfqpoint{2.392670in}{0.579967in}}%
\pgfpathlineto{\pgfqpoint{2.402583in}{0.579855in}}%
\pgfpathlineto{\pgfqpoint{2.412496in}{0.579820in}}%
\pgfpathlineto{\pgfqpoint{2.422410in}{0.579820in}}%
\pgfpathlineto{\pgfqpoint{2.432323in}{0.579799in}}%
\pgfpathlineto{\pgfqpoint{2.442236in}{0.579736in}}%
\pgfpathlineto{\pgfqpoint{2.452149in}{0.579695in}}%
\pgfpathlineto{\pgfqpoint{2.462062in}{0.579755in}}%
\pgfpathlineto{\pgfqpoint{2.471976in}{0.579849in}}%
\pgfpathlineto{\pgfqpoint{2.481889in}{0.579834in}}%
\pgfpathlineto{\pgfqpoint{2.491802in}{0.579726in}}%
\pgfpathlineto{\pgfqpoint{2.501715in}{0.579617in}}%
\pgfpathlineto{\pgfqpoint{2.511628in}{0.579528in}}%
\pgfpathlineto{\pgfqpoint{2.521542in}{0.579490in}}%
\pgfpathlineto{\pgfqpoint{2.531455in}{0.579497in}}%
\pgfpathlineto{\pgfqpoint{2.541368in}{0.579485in}}%
\pgfpathlineto{\pgfqpoint{2.551281in}{0.579457in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{0.579453in}}%
\pgfpathlineto{\pgfqpoint{2.571108in}{0.579445in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.579418in}}%
\pgfpathlineto{\pgfqpoint{2.590934in}{0.579413in}}%
\pgfpathlineto{\pgfqpoint{2.600847in}{0.579425in}}%
\pgfpathlineto{\pgfqpoint{2.610760in}{0.579405in}}%
\pgfpathlineto{\pgfqpoint{2.620674in}{0.579348in}}%
\pgfpathlineto{\pgfqpoint{2.630587in}{0.579308in}}%
\pgfpathlineto{\pgfqpoint{2.640500in}{0.579291in}}%
\pgfpathlineto{\pgfqpoint{2.640500in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.640500in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.630587in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.620674in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.610760in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.600847in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.590934in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.571108in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.551281in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.541368in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.531455in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.521542in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.511628in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.501715in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.491802in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.481889in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.471976in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.462062in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.452149in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.442236in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.432323in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.422410in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.412496in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.402583in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.392670in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.382757in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.372844in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.362930in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.353017in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.343104in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.333191in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.323278in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.313364in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.303451in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.293538in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.283625in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.273712in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.263798in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.253885in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.243972in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.234059in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.224146in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.214232in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.204319in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.194406in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.184493in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.174580in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.164666in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.154753in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.144840in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.134927in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.125014in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.115100in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.105187in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.095274in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.085361in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.075447in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.065534in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.055621in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.045708in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.035795in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.025881in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.015968in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.006055in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.996142in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.986229in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.976315in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.966402in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.956489in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.946576in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.936663in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.926749in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.916836in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.906923in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.897010in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.887097in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.877183in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.867270in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.857357in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.847444in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.837531in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.827617in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.817704in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.807791in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.797878in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.778051in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.768138in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.758225in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.748312in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.738399in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.728485in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.718572in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.708659in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.698746in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.688833in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.678919in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.669006in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.659093in}{0.579184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.515123in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.659093in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.659093in}{0.789286in}}%
\pgfpathlineto{\pgfqpoint{1.669006in}{0.775035in}}%
\pgfpathlineto{\pgfqpoint{1.678919in}{0.760711in}}%
\pgfpathlineto{\pgfqpoint{1.688833in}{0.746692in}}%
\pgfpathlineto{\pgfqpoint{1.698746in}{0.733824in}}%
\pgfpathlineto{\pgfqpoint{1.708659in}{0.722376in}}%
\pgfpathlineto{\pgfqpoint{1.718572in}{0.711596in}}%
\pgfpathlineto{\pgfqpoint{1.728485in}{0.701556in}}%
\pgfpathlineto{\pgfqpoint{1.738399in}{0.693012in}}%
\pgfpathlineto{\pgfqpoint{1.748312in}{0.686097in}}%
\pgfpathlineto{\pgfqpoint{1.758225in}{0.679608in}}%
\pgfpathlineto{\pgfqpoint{1.768138in}{0.672403in}}%
\pgfpathlineto{\pgfqpoint{1.778051in}{0.664724in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{0.657244in}}%
\pgfpathlineto{\pgfqpoint{1.797878in}{0.650591in}}%
\pgfpathlineto{\pgfqpoint{1.807791in}{0.645453in}}%
\pgfpathlineto{\pgfqpoint{1.817704in}{0.641512in}}%
\pgfpathlineto{\pgfqpoint{1.827617in}{0.637465in}}%
\pgfpathlineto{\pgfqpoint{1.837531in}{0.633243in}}%
\pgfpathlineto{\pgfqpoint{1.847444in}{0.629577in}}%
\pgfpathlineto{\pgfqpoint{1.857357in}{0.626325in}}%
\pgfpathlineto{\pgfqpoint{1.867270in}{0.623090in}}%
\pgfpathlineto{\pgfqpoint{1.877183in}{0.619693in}}%
\pgfpathlineto{\pgfqpoint{1.887097in}{0.616276in}}%
\pgfpathlineto{\pgfqpoint{1.897010in}{0.613320in}}%
\pgfpathlineto{\pgfqpoint{1.906923in}{0.610896in}}%
\pgfpathlineto{\pgfqpoint{1.916836in}{0.608566in}}%
\pgfpathlineto{\pgfqpoint{1.926749in}{0.606232in}}%
\pgfpathlineto{\pgfqpoint{1.936663in}{0.604360in}}%
\pgfpathlineto{\pgfqpoint{1.946576in}{0.602858in}}%
\pgfpathlineto{\pgfqpoint{1.956489in}{0.601210in}}%
\pgfpathlineto{\pgfqpoint{1.966402in}{0.599307in}}%
\pgfpathlineto{\pgfqpoint{1.976315in}{0.597426in}}%
\pgfpathlineto{\pgfqpoint{1.986229in}{0.595882in}}%
\pgfpathlineto{\pgfqpoint{1.996142in}{0.594768in}}%
\pgfpathlineto{\pgfqpoint{2.006055in}{0.593856in}}%
\pgfpathlineto{\pgfqpoint{2.015968in}{0.592889in}}%
\pgfpathlineto{\pgfqpoint{2.025881in}{0.591902in}}%
\pgfpathlineto{\pgfqpoint{2.035795in}{0.590979in}}%
\pgfpathlineto{\pgfqpoint{2.045708in}{0.590049in}}%
\pgfpathlineto{\pgfqpoint{2.055621in}{0.589131in}}%
\pgfpathlineto{\pgfqpoint{2.065534in}{0.588319in}}%
\pgfpathlineto{\pgfqpoint{2.075447in}{0.587745in}}%
\pgfpathlineto{\pgfqpoint{2.085361in}{0.587405in}}%
\pgfpathlineto{\pgfqpoint{2.095274in}{0.586992in}}%
\pgfpathlineto{\pgfqpoint{2.105187in}{0.586326in}}%
\pgfpathlineto{\pgfqpoint{2.115100in}{0.585615in}}%
\pgfpathlineto{\pgfqpoint{2.125014in}{0.584996in}}%
\pgfpathlineto{\pgfqpoint{2.134927in}{0.584450in}}%
\pgfpathlineto{\pgfqpoint{2.144840in}{0.584040in}}%
\pgfpathlineto{\pgfqpoint{2.154753in}{0.583725in}}%
\pgfpathlineto{\pgfqpoint{2.164666in}{0.583398in}}%
\pgfpathlineto{\pgfqpoint{2.174580in}{0.583082in}}%
\pgfpathlineto{\pgfqpoint{2.184493in}{0.582892in}}%
\pgfpathlineto{\pgfqpoint{2.194406in}{0.582838in}}%
\pgfpathlineto{\pgfqpoint{2.204319in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{2.214232in}{0.582234in}}%
\pgfpathlineto{\pgfqpoint{2.224146in}{0.581886in}}%
\pgfpathlineto{\pgfqpoint{2.234059in}{0.581658in}}%
\pgfpathlineto{\pgfqpoint{2.243972in}{0.581474in}}%
\pgfpathlineto{\pgfqpoint{2.253885in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{2.263798in}{0.581214in}}%
\pgfpathlineto{\pgfqpoint{2.273712in}{0.581149in}}%
\pgfpathlineto{\pgfqpoint{2.283625in}{0.581001in}}%
\pgfpathlineto{\pgfqpoint{2.293538in}{0.580828in}}%
\pgfpathlineto{\pgfqpoint{2.303451in}{0.580739in}}%
\pgfpathlineto{\pgfqpoint{2.313364in}{0.580755in}}%
\pgfpathlineto{\pgfqpoint{2.323278in}{0.580749in}}%
\pgfpathlineto{\pgfqpoint{2.333191in}{0.580589in}}%
\pgfpathlineto{\pgfqpoint{2.343104in}{0.580354in}}%
\pgfpathlineto{\pgfqpoint{2.353017in}{0.580205in}}%
\pgfpathlineto{\pgfqpoint{2.362930in}{0.580163in}}%
\pgfpathlineto{\pgfqpoint{2.372844in}{0.580157in}}%
\pgfpathlineto{\pgfqpoint{2.382757in}{0.580097in}}%
\pgfpathlineto{\pgfqpoint{2.392670in}{0.579967in}}%
\pgfpathlineto{\pgfqpoint{2.402583in}{0.579855in}}%
\pgfpathlineto{\pgfqpoint{2.412496in}{0.579820in}}%
\pgfpathlineto{\pgfqpoint{2.422410in}{0.579820in}}%
\pgfpathlineto{\pgfqpoint{2.432323in}{0.579799in}}%
\pgfpathlineto{\pgfqpoint{2.442236in}{0.579736in}}%
\pgfpathlineto{\pgfqpoint{2.452149in}{0.579695in}}%
\pgfpathlineto{\pgfqpoint{2.462062in}{0.579755in}}%
\pgfpathlineto{\pgfqpoint{2.471976in}{0.579849in}}%
\pgfpathlineto{\pgfqpoint{2.481889in}{0.579834in}}%
\pgfpathlineto{\pgfqpoint{2.491802in}{0.579726in}}%
\pgfpathlineto{\pgfqpoint{2.501715in}{0.579617in}}%
\pgfpathlineto{\pgfqpoint{2.511628in}{0.579528in}}%
\pgfpathlineto{\pgfqpoint{2.521542in}{0.579490in}}%
\pgfpathlineto{\pgfqpoint{2.531455in}{0.579497in}}%
\pgfpathlineto{\pgfqpoint{2.541368in}{0.579485in}}%
\pgfpathlineto{\pgfqpoint{2.551281in}{0.579457in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{0.579453in}}%
\pgfpathlineto{\pgfqpoint{2.571108in}{0.579445in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.579418in}}%
\pgfpathlineto{\pgfqpoint{2.590934in}{0.579413in}}%
\pgfpathlineto{\pgfqpoint{2.600847in}{0.579425in}}%
\pgfpathlineto{\pgfqpoint{2.610760in}{0.579405in}}%
\pgfpathlineto{\pgfqpoint{2.620674in}{0.579348in}}%
\pgfpathlineto{\pgfqpoint{2.630587in}{0.579308in}}%
\pgfpathlineto{\pgfqpoint{2.640500in}{0.579291in}}%
\pgfpathlineto{\pgfqpoint{2.640500in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.640500in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.630587in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.620674in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.610760in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.600847in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.590934in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.571108in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.551281in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.541368in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.531455in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.521542in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.511628in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.501715in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.491802in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.481889in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.471976in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.462062in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.452149in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.442236in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.432323in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.422410in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.412496in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.402583in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.392670in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.382757in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.372844in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.362930in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.353017in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.343104in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.333191in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.323278in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.313364in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.303451in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.293538in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.283625in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.273712in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.263798in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.253885in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.243972in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.234059in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.224146in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.214232in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.204319in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.194406in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.184493in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.174580in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.164666in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.154753in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.144840in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.134927in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.125014in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.115100in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.105187in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.095274in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.085361in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.075447in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.065534in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.055621in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.045708in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.035795in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.025881in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.015968in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{2.006055in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.996142in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.986229in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.976315in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.966402in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.956489in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.946576in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.936663in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.926749in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.916836in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.906923in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.897010in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.887097in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.877183in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.867270in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.857357in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.847444in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.837531in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.827617in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.817704in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.807791in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.797878in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.778051in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.768138in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.758225in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.748312in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.738399in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.728485in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.718572in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.708659in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.698746in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.688833in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.678919in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.669006in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.659093in}{0.579184in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.466667in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{1.466667in}}%
\pgfpathmoveto{\pgfqpoint{-0.433333in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{0.566667in}{1.433333in}}%
\pgfpathmoveto{\pgfqpoint{-0.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathmoveto{\pgfqpoint{-0.366667in}{0.366667in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{1.366667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.300000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{1.300000in}}%
\pgfpathmoveto{\pgfqpoint{-0.266667in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{1.266667in}}%
\pgfpathmoveto{\pgfqpoint{-0.233333in}{0.233333in}}%
\pgfpathlineto{\pgfqpoint{0.766667in}{1.233333in}}%
\pgfpathmoveto{\pgfqpoint{-0.200000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.200000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.133333in}{0.133333in}}%
\pgfpathlineto{\pgfqpoint{0.866667in}{1.133333in}}%
\pgfpathmoveto{\pgfqpoint{-0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.100000in}}%
\pgfpathmoveto{\pgfqpoint{-0.066667in}{0.066667in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{-0.033333in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{1.033333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.033333in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{0.966667in}}%
\pgfpathmoveto{\pgfqpoint{0.066667in}{-0.066667in}}%
\pgfpathlineto{\pgfqpoint{1.066667in}{0.933333in}}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{-0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.900000in}}%
\pgfpathmoveto{\pgfqpoint{0.133333in}{-0.133333in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{0.866667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.200000in}{-0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.800000in}}%
\pgfpathmoveto{\pgfqpoint{0.233333in}{-0.233333in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{0.766667in}}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{-0.266667in}}%
\pgfpathlineto{\pgfqpoint{1.266667in}{0.733333in}}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{-0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.700000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.366667in}{-0.366667in}}%
\pgfpathlineto{\pgfqpoint{1.366667in}{0.633333in}}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{-0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.600000in}}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{-0.433333in}}%
\pgfpathlineto{\pgfqpoint{1.433333in}{0.566667in}}%
\pgfpathmoveto{\pgfqpoint{0.466667in}{-0.466667in}}%
\pgfpathlineto{\pgfqpoint{1.466667in}{0.533333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.659093in}{0.579184in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.515123in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.654136in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{1.654136in}{1.934457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.515123in}}{\pgfqpoint{2.170000in}{1.409333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667773in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{0.826384in}{0.579956in}}%
\pgfpathlineto{\pgfqpoint{0.856124in}{0.582168in}}%
\pgfpathlineto{\pgfqpoint{0.875950in}{0.585355in}}%
\pgfpathlineto{\pgfqpoint{0.895776in}{0.591332in}}%
\pgfpathlineto{\pgfqpoint{0.905690in}{0.596096in}}%
\pgfpathlineto{\pgfqpoint{0.915603in}{0.602572in}}%
\pgfpathlineto{\pgfqpoint{0.925516in}{0.611038in}}%
\pgfpathlineto{\pgfqpoint{0.935429in}{0.621794in}}%
\pgfpathlineto{\pgfqpoint{0.945342in}{0.634832in}}%
\pgfpathlineto{\pgfqpoint{0.955256in}{0.650441in}}%
\pgfpathlineto{\pgfqpoint{0.965169in}{0.669159in}}%
\pgfpathlineto{\pgfqpoint{0.984995in}{0.713697in}}%
\pgfpathlineto{\pgfqpoint{0.994908in}{0.740257in}}%
\pgfpathlineto{\pgfqpoint{1.004822in}{0.771929in}}%
\pgfpathlineto{\pgfqpoint{1.024648in}{0.848971in}}%
\pgfpathlineto{\pgfqpoint{1.044474in}{0.939214in}}%
\pgfpathlineto{\pgfqpoint{1.074214in}{1.098931in}}%
\pgfpathlineto{\pgfqpoint{1.143606in}{1.502460in}}%
\pgfpathlineto{\pgfqpoint{1.163433in}{1.598716in}}%
\pgfpathlineto{\pgfqpoint{1.183259in}{1.680758in}}%
\pgfpathlineto{\pgfqpoint{1.203086in}{1.747910in}}%
\pgfpathlineto{\pgfqpoint{1.222912in}{1.809294in}}%
\pgfpathlineto{\pgfqpoint{1.232825in}{1.830366in}}%
\pgfpathlineto{\pgfqpoint{1.242738in}{1.843725in}}%
\pgfpathlineto{\pgfqpoint{1.252652in}{1.853702in}}%
\pgfpathlineto{\pgfqpoint{1.262565in}{1.860396in}}%
\pgfpathlineto{\pgfqpoint{1.272478in}{1.859734in}}%
\pgfpathlineto{\pgfqpoint{1.282391in}{1.849100in}}%
\pgfpathlineto{\pgfqpoint{1.312131in}{1.803617in}}%
\pgfpathlineto{\pgfqpoint{1.322044in}{1.782317in}}%
\pgfpathlineto{\pgfqpoint{1.351784in}{1.701920in}}%
\pgfpathlineto{\pgfqpoint{1.361697in}{1.673632in}}%
\pgfpathlineto{\pgfqpoint{1.371610in}{1.641559in}}%
\pgfpathlineto{\pgfqpoint{1.391437in}{1.565027in}}%
\pgfpathlineto{\pgfqpoint{1.421176in}{1.452114in}}%
\pgfpathlineto{\pgfqpoint{1.441003in}{1.378405in}}%
\pgfpathlineto{\pgfqpoint{1.460829in}{1.301786in}}%
\pgfpathlineto{\pgfqpoint{1.510395in}{1.130283in}}%
\pgfpathlineto{\pgfqpoint{1.520308in}{1.098658in}}%
\pgfpathlineto{\pgfqpoint{1.540135in}{1.045191in}}%
\pgfpathlineto{\pgfqpoint{1.589701in}{0.914473in}}%
\pgfpathlineto{\pgfqpoint{1.609527in}{0.872738in}}%
\pgfpathlineto{\pgfqpoint{1.629353in}{0.835514in}}%
\pgfpathlineto{\pgfqpoint{1.649180in}{0.803836in}}%
\pgfpathlineto{\pgfqpoint{1.688833in}{0.746692in}}%
\pgfpathlineto{\pgfqpoint{1.708659in}{0.722376in}}%
\pgfpathlineto{\pgfqpoint{1.728485in}{0.701556in}}%
\pgfpathlineto{\pgfqpoint{1.738399in}{0.693012in}}%
\pgfpathlineto{\pgfqpoint{1.807791in}{0.645453in}}%
\pgfpathlineto{\pgfqpoint{1.857357in}{0.626325in}}%
\pgfpathlineto{\pgfqpoint{1.906923in}{0.610896in}}%
\pgfpathlineto{\pgfqpoint{1.936663in}{0.604360in}}%
\pgfpathlineto{\pgfqpoint{2.025881in}{0.591902in}}%
\pgfpathlineto{\pgfqpoint{2.085361in}{0.587405in}}%
\pgfpathlineto{\pgfqpoint{2.253885in}{0.581308in}}%
\pgfpathlineto{\pgfqpoint{2.561194in}{0.579453in}}%
\pgfpathlineto{\pgfqpoint{2.640500in}{0.579291in}}%
\pgfpathlineto{\pgfqpoint{2.640500in}{0.579291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{1.924457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739136in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.739136in}{1.924457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.739136in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.924457in}}%
\pgfpathlineto{\pgfqpoint{2.739136in}{1.924457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555500in,y=0.331783in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925827in}{0.896345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.815210in}{0.760897in}}{\pgfqpoint{1.714416in}{0.637476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771071in}{0.662935in}}%
\pgfpathlineto{\pgfqpoint{1.714416in}{0.637476in}}%
\pgfpathlineto{\pgfqpoint{1.728042in}{0.698076in}}%
\pgfpathlineto{\pgfqpoint{1.771071in}{0.662935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795830in}{0.922847in}}%
\pgfpathlineto{\pgfqpoint{2.630322in}{0.922847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.671989in}{0.922847in}}{\pgfqpoint{2.671989in}{0.964514in}}%
\pgfpathlineto{\pgfqpoint{2.671989in}{1.539359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.671989in}{1.581026in}}{\pgfqpoint{2.630322in}{1.581026in}}%
\pgfpathlineto{\pgfqpoint{1.795830in}{1.581026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.754163in}{1.581026in}}{\pgfqpoint{1.754163in}{1.539359in}}%
\pgfpathlineto{\pgfqpoint{1.754163in}{0.964514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.754163in}{0.922847in}}{\pgfqpoint{1.795830in}{0.922847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817266in, y=1.427476in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p\)-value \(\displaystyle p_s(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.159063in, y=1.277013in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  =}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798144in, y=1.134266in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2 \times\)area of the}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795830in, y=0.991520in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  shaded region}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

